On the discontinuous Galerkin method for solving boundary value problems for the Helmholtz equation: A priori and a posteriori error analyses

We apply the local discontinuous Galerkin (LDG for short) method to solve a mixed boundary value problems for the Helmholtz equation in bounded polygonal domain in 2D. Under some assumptions on regularity of the solution of an adjoint problem, we prove that: (a) the corresponding indefinite discrete scheme is well posed; (b) there is convergence with the expected convergence rates as long as the meshsize h is small enough. We give precise information on how small h has to be in terms of the size of the wavenumber and its distance to the set of eigenvalues for the same boundary value problem for the Laplacian. We also present an a posteriori error estimator showing both the reliability and efficiency of the estimator complemented with detailed information on the dependence of the constants on the wavenumber. We finish presenting extensive numerical experiments which illustrate the theoretical results proven in this paper and suggest that stability and convergence may occur under less restrictive assumptions than those taken in the present work.

==> bbd-II-w1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,197.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,314.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,357.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,369){\makebox(0,0)[r]{$1$}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,560.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,591.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{$10$}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,822.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,822.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,836.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,849.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{$100$}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){$10$}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(279.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(279.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(382.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(382.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(435.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(435.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(460.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460,82){\makebox(0,0){$100$}}
\put(460.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(538.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(694.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(694.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(719.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(719,82){\makebox(0,0){$1000$}}
\put(719.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(797.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(900.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(900.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(953.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(953.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(978.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978,82){\makebox(0,0){$10000$}}
\put(978.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1056.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1159.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1159.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1212.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1212.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1237.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1237,82){\makebox(0,0){$100000$}}
\put(1237.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1315.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1418.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1418.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\e$}}
\put(820,21){\makebox(0,0){Degrees of freedom ${N}$}}
\put(1272,816){\makebox(0,0)[r]{Uniform refinement}}
\put(1292.0,816.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(391,763){\usebox{\plotpoint}}
\multiput(391.00,761.92)(2.066,-0.498){73}{\rule{1.742pt}{0.120pt}}
\multiput(391.00,762.17)(152.384,-38.000){2}{\rule{0.871pt}{0.400pt}}
\multiput(547.00,723.92)(1.423,-0.499){107}{\rule{1.235pt}{0.120pt}}
\multiput(547.00,724.17)(153.438,-55.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(703.00,668.92)(1.262,-0.499){121}{\rule{1.106pt}{0.120pt}}
\multiput(703.00,669.17)(153.704,-62.000){2}{\rule{0.553pt}{0.400pt}}
\multiput(859.00,606.92)(1.150,-0.499){133}{\rule{1.018pt}{0.120pt}}
\multiput(859.00,607.17)(153.888,-68.000){2}{\rule{0.509pt}{0.400pt}}
\multiput(1015.00,538.92)(1.117,-0.499){137}{\rule{0.991pt}{0.120pt}}
\multiput(1015.00,539.17)(153.942,-70.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(1171.00,468.92)(1.086,-0.499){141}{\rule{0.967pt}{0.120pt}}
\multiput(1171.00,469.17)(153.994,-72.000){2}{\rule{0.483pt}{0.400pt}}
\put(391,763){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(547,725){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(703,670){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(859,608){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1015,540){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1171,470){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1327,398){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,816){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,775){\makebox(0,0)[r]{Adaptive refinement based on $\eta$}}
\multiput(1292,775)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1392,775){\usebox{\plotpoint}}
\put(391,763){\usebox{\plotpoint}}
\multiput(391,763)(20.166,-4.912){8}{\usebox{\plotpoint}}
\multiput(547,725)(13.442,-15.814){2}{\usebox{\plotpoint}}
\multiput(572,687)(13.566,-15.708){3}{\usebox{\plotpoint}}
\put(613.66,639.34){\usebox{\plotpoint}}
\multiput(620,633)(13.917,-15.398){3}{\usebox{\plotpoint}}
\multiput(667,581)(14.915,-14.434){2}{\usebox{\plotpoint}}
\multiput(698,551)(16.207,-12.966){3}{\usebox{\plotpoint}}
\multiput(733,523)(18.231,-9.920){3}{\usebox{\plotpoint}}
\multiput(801,486)(19.880,-5.964){3}{\usebox{\plotpoint}}
\multiput(851,471)(18.154,-10.061){4}{\usebox{\plotpoint}}
\multiput(934,425)(19.034,-8.276){4}{\usebox{\plotpoint}}
\multiput(1003,395)(18.406,-9.592){4}{\usebox{\plotpoint}}
\multiput(1074,358)(18.987,-8.384){4}{\usebox{\plotpoint}}
\multiput(1151,324)(18.155,-10.059){4}{\usebox{\plotpoint}}
\multiput(1225,283)(19.144,-8.020){4}{\usebox{\plotpoint}}
\multiput(1299,252)(18.356,-9.688){4}{\usebox{\plotpoint}}
\put(1371,214){\usebox{\plotpoint}}
\put(391,763){\makebox(0,0){$+$}}
\put(547,725){\makebox(0,0){$+$}}
\put(564,705){\makebox(0,0){$+$}}
\put(572,687){\makebox(0,0){$+$}}
\put(610,643){\makebox(0,0){$+$}}
\put(620,633){\makebox(0,0){$+$}}
\put(667,581){\makebox(0,0){$+$}}
\put(698,551){\makebox(0,0){$+$}}
\put(733,523){\makebox(0,0){$+$}}
\put(801,486){\makebox(0,0){$+$}}
\put(851,471){\makebox(0,0){$+$}}
\put(934,425){\makebox(0,0){$+$}}
\put(1003,395){\makebox(0,0){$+$}}
\put(1074,358){\makebox(0,0){$+$}}
\put(1151,324){\makebox(0,0){$+$}}
\put(1225,283){\makebox(0,0){$+$}}
\put(1299,252){\makebox(0,0){$+$}}
\put(1371,214){\makebox(0,0){$+$}}
\put(1342,775){\makebox(0,0){$+$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\end{picture}


==> bbd-II-w10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,307){\makebox(0,0)[r]{$1$}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,474.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,474.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,483.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,483.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,492){\makebox(0,0)[r]{$10$}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,676){\makebox(0,0)[r]{$100$}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{$1000$}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){$10$}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(298.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(476.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,82){\makebox(0,0){$100$}}
\put(476.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(731.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,82){\makebox(0,0){$1000$}}
\put(731.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(986.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986,82){\makebox(0,0){$10000$}}
\put(986.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1241,82){\makebox(0,0){$100000$}}
\put(1241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1317.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\e$}}
\put(830,21){\makebox(0,0){Degrees of freedom ${N}$}}
\put(1272,822){\makebox(0,0)[r]{Uniform refinement}}
\put(1292.0,822.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(408,773){\usebox{\plotpoint}}
\multiput(408.58,770.77)(0.499,-0.546){303}{\rule{0.120pt}{0.537pt}}
\multiput(407.17,771.89)(153.000,-165.886){2}{\rule{0.400pt}{0.268pt}}
\multiput(561.00,604.92)(2.995,-0.497){49}{\rule{2.469pt}{0.120pt}}
\multiput(561.00,605.17)(148.875,-26.000){2}{\rule{1.235pt}{0.400pt}}
\multiput(715.00,580.59)(11.629,0.485){11}{\rule{8.843pt}{0.117pt}}
\multiput(715.00,579.17)(134.646,7.000){2}{\rule{4.421pt}{0.400pt}}
\multiput(868.00,585.92)(0.513,-0.499){297}{\rule{0.511pt}{0.120pt}}
\multiput(868.00,586.17)(152.940,-150.000){2}{\rule{0.255pt}{0.400pt}}
\multiput(1022.00,435.92)(1.422,-0.498){105}{\rule{1.233pt}{0.120pt}}
\multiput(1022.00,436.17)(150.440,-54.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1175.00,381.92)(1.458,-0.498){103}{\rule{1.262pt}{0.120pt}}
\multiput(1175.00,382.17)(151.380,-53.000){2}{\rule{0.631pt}{0.400pt}}
\put(408,773){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,580){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(868,587){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,437){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1329,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,822){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,781){\makebox(0,0)[r]{Adaptive refinement based on $\eta$}}
\multiput(1292,781)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1392,781){\usebox{\plotpoint}}
\put(408,773){\usebox{\plotpoint}}
\multiput(408,773)(14.021,-15.304){11}{\usebox{\plotpoint}}
\multiput(561,606)(20.466,-3.455){8}{\usebox{\plotpoint}}
\multiput(715,580)(20.734,0.949){7}{\usebox{\plotpoint}}
\multiput(868,587)(14.868,-14.482){11}{\usebox{\plotpoint}}
\multiput(1024,422)(2.379,-20.619){2}{\usebox{\plotpoint}}
\put(1035.51,380.88){\usebox{\plotpoint}}
\put(1045.92,362.92){\usebox{\plotpoint}}
\multiput(1054,349)(16.038,-13.174){2}{\usebox{\plotpoint}}
\multiput(1082,326)(17.004,-11.902){2}{\usebox{\plotpoint}}
\multiput(1122,298)(18.895,-8.589){3}{\usebox{\plotpoint}}
\multiput(1177,273)(18.503,-9.403){4}{\usebox{\plotpoint}}
\multiput(1238,242)(19.658,-6.659){3}{\usebox{\plotpoint}}
\multiput(1300,221)(19.308,-7.615){3}{\usebox{\plotpoint}}
\put(1371,193){\usebox{\plotpoint}}
\put(408,773){\makebox(0,0){$+$}}
\put(561,606){\makebox(0,0){$+$}}
\put(715,580){\makebox(0,0){$+$}}
\put(868,587){\makebox(0,0){$+$}}
\put(1022,437){\makebox(0,0){$+$}}
\put(1024,422){\makebox(0,0){$+$}}
\put(1027,396){\makebox(0,0){$+$}}
\put(1036,380){\makebox(0,0){$+$}}
\put(1054,349){\makebox(0,0){$+$}}
\put(1082,326){\makebox(0,0){$+$}}
\put(1122,298){\makebox(0,0){$+$}}
\put(1177,273){\makebox(0,0){$+$}}
\put(1238,242){\makebox(0,0){$+$}}
\put(1300,221){\makebox(0,0){$+$}}
\put(1371,193){\makebox(0,0){$+$}}
\put(1342,781){\makebox(0,0){$+$}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\end{picture}


==> bbd-II-w15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,307){\makebox(0,0)[r]{$1$}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,474.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,474.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,483.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,483.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,492){\makebox(0,0)[r]{$10$}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,676){\makebox(0,0)[r]{$100$}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{$1000$}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){$10$}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(298.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(476.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,82){\makebox(0,0){$100$}}
\put(476.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(731.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,82){\makebox(0,0){$1000$}}
\put(731.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(986.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986,82){\makebox(0,0){$10000$}}
\put(986.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1241,82){\makebox(0,0){$100000$}}
\put(1241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1317.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\e$}}
\put(830,21){\makebox(0,0){Degrees of freedom ${N}$}}
\put(1272,822){\makebox(0,0)[r]{Uniform refinement}}
\put(1292.0,822.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(408,575){\usebox{\plotpoint}}
\multiput(408.58,575.00)(0.499,0.516){303}{\rule{0.120pt}{0.513pt}}
\multiput(407.17,575.00)(153.000,156.935){2}{\rule{0.400pt}{0.257pt}}
\multiput(561.00,731.92)(0.676,-0.499){225}{\rule{0.640pt}{0.120pt}}
\multiput(561.00,732.17)(152.671,-114.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(715.00,617.92)(0.683,-0.499){221}{\rule{0.646pt}{0.120pt}}
\multiput(715.00,618.17)(151.658,-112.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(868.00,505.92)(1.118,-0.499){135}{\rule{0.993pt}{0.120pt}}
\multiput(868.00,506.17)(151.939,-69.000){2}{\rule{0.496pt}{0.400pt}}
\multiput(1022.00,436.92)(1.422,-0.498){105}{\rule{1.233pt}{0.120pt}}
\multiput(1022.00,437.17)(150.440,-54.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1175.00,382.92)(1.431,-0.498){105}{\rule{1.241pt}{0.120pt}}
\multiput(1175.00,383.17)(151.425,-54.000){2}{\rule{0.620pt}{0.400pt}}
\put(408,575){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,733){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,619){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(868,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,438){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1329,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,822){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,781){\makebox(0,0)[r]{Adaptive refinement based on $\eta$}}
\multiput(1292,781)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1392,781){\usebox{\plotpoint}}
\put(408,575){\usebox{\plotpoint}}
\multiput(408,575)(14.439,14.910){11}{\usebox{\plotpoint}}
\multiput(561,733)(16.682,-12.349){9}{\usebox{\plotpoint}}
\multiput(715,619)(16.748,-12.260){9}{\usebox{\plotpoint}}
\multiput(868,507)(18.941,-8.487){9}{\usebox{\plotpoint}}
\multiput(1022,438)(19.572,-6.908){7}{\usebox{\plotpoint}}
\put(1175.18,382.17){\usebox{\plotpoint}}
\put(1177.84,361.59){\usebox{\plotpoint}}
\put(1182.27,341.44){\usebox{\plotpoint}}
\multiput(1189,325)(9.801,-18.296){2}{\usebox{\plotpoint}}
\multiput(1204,297)(15.720,-13.552){2}{\usebox{\plotpoint}}
\multiput(1233,272)(16.451,-12.655){2}{\usebox{\plotpoint}}
\multiput(1272,242)(19.040,-8.263){3}{\usebox{\plotpoint}}
\multiput(1325,219)(18.751,-8.899){3}{\usebox{\plotpoint}}
\put(1384,191){\usebox{\plotpoint}}
\put(408,575){\makebox(0,0){$+$}}
\put(561,733){\makebox(0,0){$+$}}
\put(715,619){\makebox(0,0){$+$}}
\put(868,507){\makebox(0,0){$+$}}
\put(1022,438){\makebox(0,0){$+$}}
\put(1175,384){\makebox(0,0){$+$}}
\put(1176,374){\makebox(0,0){$+$}}
\put(1180,347){\makebox(0,0){$+$}}
\put(1189,325){\makebox(0,0){$+$}}
\put(1204,297){\makebox(0,0){$+$}}
\put(1233,272){\makebox(0,0){$+$}}
\put(1272,242){\makebox(0,0){$+$}}
\put(1325,219){\makebox(0,0){$+$}}
\put(1384,191){\makebox(0,0){$+$}}
\put(1342,781){\makebox(0,0){$+$}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\end{picture}


==> bbd-III-w1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,381.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,381.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,410.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,410.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,456.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,456.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,475.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,491){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,713.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,713.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,778.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,778.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,803.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,803.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,824.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,824.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,843.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,843.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{$1$}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){$10$}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(298.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(476.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,82){\makebox(0,0){$100$}}
\put(476.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(731.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,82){\makebox(0,0){$1000$}}
\put(731.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(986.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986,82){\makebox(0,0){$10000$}}
\put(986.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1241,82){\makebox(0,0){$100000$}}
\put(1241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1317.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\e$}}
\put(830,21){\makebox(0,0){Degrees of freedom ${N}$}}
\put(1272,804){\makebox(0,0)[r]{Uniform refinement}}
\put(1292.0,804.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(408,699){\usebox{\plotpoint}}
\multiput(408.00,697.92)(1.323,-0.499){113}{\rule{1.155pt}{0.120pt}}
\multiput(408.00,698.17)(150.602,-58.000){2}{\rule{0.578pt}{0.400pt}}
\multiput(561.00,639.92)(1.188,-0.499){127}{\rule{1.048pt}{0.120pt}}
\multiput(561.00,640.17)(151.825,-65.000){2}{\rule{0.524pt}{0.400pt}}
\multiput(715.00,574.92)(1.111,-0.499){135}{\rule{0.987pt}{0.120pt}}
\multiput(715.00,575.17)(150.952,-69.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(868.00,505.92)(1.087,-0.499){139}{\rule{0.968pt}{0.120pt}}
\multiput(868.00,506.17)(151.992,-71.000){2}{\rule{0.484pt}{0.400pt}}
\multiput(1022.00,434.92)(1.065,-0.499){141}{\rule{0.950pt}{0.120pt}}
\multiput(1022.00,435.17)(151.028,-72.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1175.00,362.92)(1.057,-0.499){143}{\rule{0.944pt}{0.120pt}}
\multiput(1175.00,363.17)(152.041,-73.000){2}{\rule{0.472pt}{0.400pt}}
\put(408,699){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,641){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,576){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(868,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1329,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,804){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,763){\makebox(0,0)[r]{Adaptive refinement based on $\eta$}}
\multiput(1292,763)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1392,763){\usebox{\plotpoint}}
\put(408,699){\usebox{\plotpoint}}
\multiput(408,699)(19.408,-7.357){8}{\usebox{\plotpoint}}
\multiput(561,641)(19.150,-8.003){4}{\usebox{\plotpoint}}
\multiput(628,613)(16.926,-12.012){2}{\usebox{\plotpoint}}
\multiput(659,591)(19.935,-5.778){3}{\usebox{\plotpoint}}
\put(733.66,567.32){\usebox{\plotpoint}}
\multiput(748,558)(18.296,-9.801){3}{\usebox{\plotpoint}}
\multiput(804,528)(18.426,-9.554){2}{\usebox{\plotpoint}}
\put(839.28,503.35){\usebox{\plotpoint}}
\multiput(845,496)(18.768,-8.863){2}{\usebox{\plotpoint}}
\multiput(881,479)(19.387,-7.413){2}{\usebox{\plotpoint}}
\put(926.95,452.21){\usebox{\plotpoint}}
\multiput(928,451)(18.739,-8.923){2}{\usebox{\plotpoint}}
\put(981.91,423.37){\usebox{\plotpoint}}
\put(998.26,410.92){\usebox{\plotpoint}}
\multiput(1011,395)(18.021,-10.298){2}{\usebox{\plotpoint}}
\multiput(1039,379)(18.664,-9.080){2}{\usebox{\plotpoint}}
\put(1082.83,353.71){\usebox{\plotpoint}}
\multiput(1091,345)(18.659,-9.090){2}{\usebox{\plotpoint}}
\put(1135.81,322.21){\usebox{\plotpoint}}
\multiput(1153,311)(13.442,-15.814){2}{\usebox{\plotpoint}}
\put(1183.43,283.25){\usebox{\plotpoint}}
\multiput(1196,276)(18.259,-9.870){2}{\usebox{\plotpoint}}
\put(1236.77,251.73){\usebox{\plotpoint}}
\multiput(1248,239)(18.367,-9.667){2}{\usebox{\plotpoint}}
\multiput(1286,219)(17.601,-11.000){2}{\usebox{\plotpoint}}
\put(1319.79,191.91){\usebox{\plotpoint}}
\put(1334.97,178.22){\usebox{\plotpoint}}
\multiput(1352,168)(17.840,-10.608){3}{\usebox{\plotpoint}}
\put(1389,146){\usebox{\plotpoint}}
\put(408,699){\makebox(0,0){$+$}}
\put(561,641){\makebox(0,0){$+$}}
\put(628,613){\makebox(0,0){$+$}}
\put(659,591){\makebox(0,0){$+$}}
\put(728,571){\makebox(0,0){$+$}}
\put(748,558){\makebox(0,0){$+$}}
\put(804,528){\makebox(0,0){$+$}}
\put(831,514){\makebox(0,0){$+$}}
\put(845,496){\makebox(0,0){$+$}}
\put(881,479){\makebox(0,0){$+$}}
\put(915,466){\makebox(0,0){$+$}}
\put(928,451){\makebox(0,0){$+$}}
\put(970,431){\makebox(0,0){$+$}}
\put(995,415){\makebox(0,0){$+$}}
\put(1011,395){\makebox(0,0){$+$}}
\put(1039,379){\makebox(0,0){$+$}}
\put(1076,361){\makebox(0,0){$+$}}
\put(1091,345){\makebox(0,0){$+$}}
\put(1130,326){\makebox(0,0){$+$}}
\put(1153,311){\makebox(0,0){$+$}}
\put(1170,291){\makebox(0,0){$+$}}
\put(1196,276){\makebox(0,0){$+$}}
\put(1233,256){\makebox(0,0){$+$}}
\put(1248,239){\makebox(0,0){$+$}}
\put(1286,219){\makebox(0,0){$+$}}
\put(1310,204){\makebox(0,0){$+$}}
\put(1327,183){\makebox(0,0){$+$}}
\put(1352,168){\makebox(0,0){$+$}}
\put(1389,146){\makebox(0,0){$+$}}
\put(1342,763){\makebox(0,0){$+$}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\end{picture}


==> bbd-III-w10.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,208.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,321.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,321.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,362.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,362.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,379.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,379.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,393.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,393.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,406){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,541.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,541.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,577.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,577.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,604.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,604.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,627.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,627.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,662.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,662.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,677.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,689){\makebox(0,0)[r]{$1$}}
\put(1419.0,689.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,775.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,775.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,825.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,825.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,860.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){$10$}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(298.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(476.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,82){\makebox(0,0){$100$}}
\put(476.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(731.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,82){\makebox(0,0){$1000$}}
\put(731.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(986.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986,82){\makebox(0,0){$10000$}}
\put(986.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1241,82){\makebox(0,0){$100000$}}
\put(1241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1317.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\e$}}
\put(830,21){\makebox(0,0){Degrees of freedom ${N}$}}
\put(1272,755){\makebox(0,0)[r]{Uniform refinement}}
\put(1292.0,755.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(408,666){\usebox{\plotpoint}}
\multiput(408.00,664.92)(1.279,-0.499){117}{\rule{1.120pt}{0.120pt}}
\multiput(408.00,665.17)(150.675,-60.000){2}{\rule{0.560pt}{0.400pt}}
\multiput(561.00,604.92)(0.647,-0.499){235}{\rule{0.618pt}{0.120pt}}
\multiput(561.00,605.17)(152.718,-119.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(715.00,485.92)(1.145,-0.499){131}{\rule{1.013pt}{0.120pt}}
\multiput(715.00,486.17)(150.897,-67.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(868.00,418.92)(1.380,-0.499){109}{\rule{1.200pt}{0.120pt}}
\multiput(868.00,419.17)(151.509,-56.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1022.00,362.92)(1.371,-0.499){109}{\rule{1.193pt}{0.120pt}}
\multiput(1022.00,363.17)(150.524,-56.000){2}{\rule{0.596pt}{0.400pt}}
\multiput(1175.00,306.92)(1.380,-0.499){109}{\rule{1.200pt}{0.120pt}}
\multiput(1175.00,307.17)(151.509,-56.000){2}{\rule{0.600pt}{0.400pt}}
\put(408,666){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,487){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(868,420){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1329,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,714){\makebox(0,0)[r]{Adaptive refinement based on $\eta$}}
\multiput(1292,714)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1392,714){\usebox{\plotpoint}}
\put(408,666){\usebox{\plotpoint}}
\multiput(408,666)(19.323,-7.578){8}{\usebox{\plotpoint}}
\multiput(561,606)(16.424,-12.691){10}{\usebox{\plotpoint}}
\multiput(715,487)(19.012,-8.326){8}{\usebox{\plotpoint}}
\multiput(868,420)(19.506,-7.093){8}{\usebox{\plotpoint}}
\put(1022.81,348.29){\usebox{\plotpoint}}
\put(1033.80,331.30){\usebox{\plotpoint}}
\put(1048.25,316.52){\usebox{\plotpoint}}
\put(1064.20,304.20){\usebox{\plotpoint}}
\put(1080.86,292.61){\usebox{\plotpoint}}
\put(1099.69,283.89){\usebox{\plotpoint}}
\multiput(1115,274)(19.271,-7.708){2}{\usebox{\plotpoint}}
\put(1155.90,257.99){\usebox{\plotpoint}}
\put(1172.91,246.78){\usebox{\plotpoint}}
\put(1190.92,236.95){\usebox{\plotpoint}}
\multiput(1200,233)(19.634,-6.732){2}{\usebox{\plotpoint}}
\put(1247.51,212.07){\usebox{\plotpoint}}
\multiput(1249,211)(19.026,-8.294){2}{\usebox{\plotpoint}}
\put(1304.14,186.28){\usebox{\plotpoint}}
\put(1320.59,174.01){\usebox{\plotpoint}}
\put(1337.96,163.18){\usebox{\plotpoint}}
\multiput(1352,157)(18.860,-8.665){2}{\usebox{\plotpoint}}
\put(1389,140){\usebox{\plotpoint}}
\put(408,666){\makebox(0,0){$+$}}
\put(561,606){\makebox(0,0){$+$}}
\put(715,487){\makebox(0,0){$+$}}
\put(868,420){\makebox(0,0){$+$}}
\put(1022,364){\makebox(0,0){$+$}}
\put(1022,351){\makebox(0,0){$+$}}
\put(1025,341){\makebox(0,0){$+$}}
\put(1032,334){\makebox(0,0){$+$}}
\put(1036,328){\makebox(0,0){$+$}}
\put(1052,313){\makebox(0,0){$+$}}
\put(1061,309){\makebox(0,0){$+$}}
\put(1067,300){\makebox(0,0){$+$}}
\put(1082,292){\makebox(0,0){$+$}}
\put(1106,281){\makebox(0,0){$+$}}
\put(1115,274){\makebox(0,0){$+$}}
\put(1145,262){\makebox(0,0){$+$}}
\put(1164,255){\makebox(0,0){$+$}}
\put(1177,243){\makebox(0,0){$+$}}
\put(1200,233){\makebox(0,0){$+$}}
\put(1235,221){\makebox(0,0){$+$}}
\put(1249,211){\makebox(0,0){$+$}}
\put(1288,194){\makebox(0,0){$+$}}
\put(1311,183){\makebox(0,0){$+$}}
\put(1327,168){\makebox(0,0){$+$}}
\put(1352,157){\makebox(0,0){$+$}}
\put(1389,140){\makebox(0,0){$+$}}
\put(1342,714){\makebox(0,0){$+$}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\end{picture}


==> bbd-III-w15.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{$0.01$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,193.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,193.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,263.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,263.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,304.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,304.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,319.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,319.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,355){\makebox(0,0)[r]{$0.1$}}
\put(1419.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,495.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,495.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,565.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,576.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,587){\makebox(0,0)[r]{$1$}}
\put(1419.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,698.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,698.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,768.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,768.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,783.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,783.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,797.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,819.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,819){\makebox(0,0)[r]{$10$}}
\put(1419.0,819.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){$10$}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(298.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(451.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(476.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,82){\makebox(0,0){$100$}}
\put(476.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(553.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(731.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(731,82){\makebox(0,0){$1000$}}
\put(731.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(808.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(986.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986,82){\makebox(0,0){$10000$}}
\put(986.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1062.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1164.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1241,82){\makebox(0,0){$100000$}}
\put(1241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1317.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\e$}}
\put(830,21){\makebox(0,0){Degrees of freedom ${N}$}}
\put(1272,818){\makebox(0,0)[r]{Uniform refinement}}
\put(1292.0,818.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(408,568){\usebox{\plotpoint}}
\multiput(408.58,568.00)(0.499,0.791){303}{\rule{0.120pt}{0.733pt}}
\multiput(407.17,568.00)(153.000,240.479){2}{\rule{0.400pt}{0.366pt}}
\multiput(561.58,805.93)(0.499,-1.102){305}{\rule{0.120pt}{0.981pt}}
\multiput(560.17,807.96)(154.000,-336.965){2}{\rule{0.400pt}{0.490pt}}
\multiput(715.00,469.92)(1.709,-0.498){87}{\rule{1.460pt}{0.120pt}}
\multiput(715.00,470.17)(149.970,-45.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(868.00,424.92)(0.771,-0.499){197}{\rule{0.716pt}{0.120pt}}
\multiput(868.00,425.17)(152.514,-100.000){2}{\rule{0.358pt}{0.400pt}}
\multiput(1022.00,324.92)(1.506,-0.498){99}{\rule{1.300pt}{0.120pt}}
\multiput(1022.00,325.17)(150.302,-51.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1175.00,273.92)(1.682,-0.498){89}{\rule{1.439pt}{0.120pt}}
\multiput(1175.00,274.17)(151.013,-46.000){2}{\rule{0.720pt}{0.400pt}}
\put(408,568){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(561,810){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,471){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(868,426){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1022,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,275){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1329,229){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1342,818){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1272,777){\makebox(0,0)[r]{Adaptive refinement based on $\eta$}}
\multiput(1292,777)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1392,777){\usebox{\plotpoint}}
\put(408,568){\usebox{\plotpoint}}
\multiput(408,568)(11.091,17.543){14}{\usebox{\plotpoint}}
\multiput(561,810)(8.584,-18.897){18}{\usebox{\plotpoint}}
\multiput(715,471)(19.912,-5.857){8}{\usebox{\plotpoint}}
\multiput(868,426)(17.407,-11.304){9}{\usebox{\plotpoint}}
\multiput(1022,326)(19.690,-6.563){8}{\usebox{\plotpoint}}
\put(1178.02,255.97){\usebox{\plotpoint}}
\put(1187.68,239.40){\usebox{\plotpoint}}
\put(1201.24,224.05){\usebox{\plotpoint}}
\put(1218.29,212.36){\usebox{\plotpoint}}
\put(1230.88,197.13){\usebox{\plotpoint}}
\put(1249.92,188.90){\usebox{\plotpoint}}
\put(1268.92,180.65){\usebox{\plotpoint}}
\put(1288.25,173.69){\usebox{\plotpoint}}
\put(1308.35,168.51){\usebox{\plotpoint}}
\put(1327.42,160.87){\usebox{\plotpoint}}
\put(1345.79,151.38){\usebox{\plotpoint}}
\multiput(1356,147)(19.457,-7.227){2}{\usebox{\plotpoint}}
\put(1391,134){\usebox{\plotpoint}}
\put(408,568){\makebox(0,0){$+$}}
\put(561,810){\makebox(0,0){$+$}}
\put(715,471){\makebox(0,0){$+$}}
\put(868,426){\makebox(0,0){$+$}}
\put(1022,326){\makebox(0,0){$+$}}
\put(1175,275){\makebox(0,0){$+$}}
\put(1175,266){\makebox(0,0){$+$}}
\put(1175,260){\makebox(0,0){$+$}}
\put(1178,256){\makebox(0,0){$+$}}
\put(1181,252){\makebox(0,0){$+$}}
\put(1182,243){\makebox(0,0){$+$}}
\put(1187,240){\makebox(0,0){$+$}}
\put(1196,232){\makebox(0,0){$+$}}
\put(1200,225){\makebox(0,0){$+$}}
\put(1213,215){\makebox(0,0){$+$}}
\put(1223,210){\makebox(0,0){$+$}}
\put(1229,198){\makebox(0,0){$+$}}
\put(1242,192){\makebox(0,0){$+$}}
\put(1265,183){\makebox(0,0){$+$}}
\put(1275,177){\makebox(0,0){$+$}}
\put(1303,170){\makebox(0,0){$+$}}
\put(1321,165){\makebox(0,0){$+$}}
\put(1335,156){\makebox(0,0){$+$}}
\put(1356,147){\makebox(0,0){$+$}}
\put(1391,134){\makebox(0,0){$+$}}
\put(1342,777){\makebox(0,0){$+$}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\end{picture}

